Nonlinear stability of continuously self-similar naked singularities for the Einstein-scalar field equations I: main results

This is the first part of a series of papers proving the nonlinear stability of a one-parameter family of continuously self-similar $C^{1,\alpha}$ naked singularity solutions, with $0<\alpha\ll1$, to the spherically symmetric Einstein-scalar field equations. The stability holds for initial perturbations lying in a small open neighborhood of the data generating these naked singularity solutions, measured in a localized H\"older topology. These continuously self-similar naked singularity spacetimes were previously constructed by Christodoulou [D. Christodoulou, Examples of naked singularity formation in the gravitational collapse of a scalar field, Ann. of Math. 140 (1994), 607--653], who also proved their instability to black hole formation under sufficiently rough perturbations [D. Christodoulou, The instability of naked singularities in the gravitational collapse of a scalar field, Ann. of Math. 149 (1999), 183--217], thereby verifying weak cosmic censorship within a rough functional framework. In complete contrast, in this paper, we obtain the first nonlinear stability of these naked singularity spacetimes under general perturbations of the same regularity as the background. We rely on the linearized stability result established in the companion paper [J. Singh and W. Zheng, Nonlinear stability of continuously self-similar naked singularities for the Einstein--scalar field equations II: linearized stability]. Our result underscores the decisive role of the functional framework in formulating the Weak Cosmic Censorship conjecture.

==> figures/cauchy_naked_singularity.tex <==
\documentclass{standalone}
\usepackage{tikz,amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}



\begin{tikzpicture}[scale=.6]
\coordinate (n1) at (0,0) {};
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (80:4) {};
\draw[thick] (n1) to[out = 65, in = -80] (n2);

\coordinate (a1) at ($(n2) + (45:2.5) + (-45:.4)$) {};
\coordinate (a2) at ($(n2) + (45:2.5)+ (135:.4)$) {};
\draw[->] (a1) -- (a2);
\coordinate (b1) at ($(n2) + (45:3) + (-45:.4)$) {};
\coordinate (b2) at ($(n2) + (45:3)+ (135:.4)$) {};
\draw[->] (b1) -- (b2);

\node[left] at (75:2.2) {$\Gamma$};

\node[circle, label= above:{$i^+$}, draw, inner sep =0, minimum size = .1cm] (n3) at ($(n2) + (45:5)$) {};

\node[circle, label= right:{$i^0$}, draw, inner sep =0, minimum size = .1cm] (n4) at ($(n1) + (0:11.7)$) {};

\draw[dashed] (n2) -- (n3);

\draw[dashed] (n3) -- (n4);

\draw[thick] (n1) to[out = 12, in = 168] (n4);

\node[below] at (5:5.5) {$\Sigma$};

\node[above] at ($(n3) + (-45:4.5) + (90:.3)+(0:.2)$) { $\mathcal{I}^+$};


\end{tikzpicture}

\end{document}

==> figures/characteristic_blackhole.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=1.5]


\coordinate (n1) at (0,0);
\coordinate (n2) at (45:6);
\draw[thick] (n1) -- (n2);
\coordinate (n3) at ($(n2) + (135:2) $);
\node[circle, inner sep = 0, minimum size = .1cm, label = {[xshift=1mm]above:\small{$i^+$}}, draw] (node1) at (n3) {};
\draw[dashed] (n2) -- (node1);

\coordinate (n4) at ($(n1) + (0,5.6) $);
\draw[thick] (n1) -- (n4);

\draw[densely dotted] (n4) to[out = -20, in = 200] (node1);


\node[label = left:{$\{r=0\}$}] at ($(0,2.9) + (.1,0)$) {};

\draw[] (node1) --+ (-135:4);
\coordinate (n5) at ($(n3) + (-135:2)$);
\node[label = {[rotate=45]below:\small{ event horizon}}] at (n5) {};

\coordinate (n6) at ($(n4) + (1.4,0) + (0,-.3) $);
\node[label = above:\footnotesize{``singular surface''}] at (n6) {};

\coordinate (n7) at (45:3) ;
\node[label = {[rotate = 45]below:\small{initial data hypersurface}}] at ($(n7) +(45:.5)$){};


\coordinate (n95) at ($(0,1.9) + (45:4.67) $ );
\coordinate (n10) at ($(n95) + (-45:.4) $);
\coordinate (n11) at ($(n95) + (-135:.4) $);
\fill[blue!20] ($(0,1.9) + (45:4.67) $ ) -- (n10) -- (n11);
\node[circle, blue, fill, draw, inner sep = 0, minimum size = .1cm, label = {[yshift = 1mm, xshift = -.7mm]right:\scriptsize{distant observer}}] (obs) at (n95) {};

\draw[->, blue] (obs) -- (n10) ;
\draw[->, blue] (obs) -- (n11) ;

\coordinate (n12) at ($(n95) + (0,-.28) $);
\coordinate (n13) at ($(n12) + (-135:.5) $ );

\draw[->] (n13) to[out=10, in = -110] (n12);

\node[label = {[yshift = 2mm]below:\scriptsize{causal past}}] at (n13) {};

\node[label = {[rotate = 45,yshift=-1mm]above:\footnotesize{ $ r\rightarrow \infty $ }}] at ($(n7) +(45:2.2)$) {};


\end{tikzpicture}


\end{document}

==> figures/characteristic_ivp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=1.3]

\node[circle, label= below:{\Large $r_0=0$}, draw,fill, inner sep =0, minimum size = .1cm] (n1) at (0,0) {};

\draw[thick, ->] (n1) -- (45:8);

\node[label= {[rotate=45]below:{\Large $\big(r_0(v), \Omega_0(v), \phi_0(v) \big)$}}] at (45:4) {};

\node[label= {[rotate=45]below:{ \Large$r_0 \rightarrow \infty $}}] at (45:7.2) {};

\draw[ultra thin, gray, densely dashed] (0,0) -- (0,3.3);
\draw[ultra thin, gray, densely dashed] (0,3) -- ($(0,3)+(45:5.2)$);

\draw[ultra thin, gray, densely dashed] (.5,.5) -- (0,1);
\draw[ultra thin, gray, densely dashed] (1,1) -- (0,2);
\draw[ultra thin, gray, densely dashed] (1.5,1.5) -- (0,3);
\draw[ultra thin, gray, densely dashed] (2,2) -- ($(2,2)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (2.5,2.5) -- ($(2.5,2.5)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (3,3) -- ($(3,3)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (3.5,3.5) -- ($(3.5,3.5)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (4,4) -- ($(4,4)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (4.5,4.5) -- ($(4.5,4.5)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (5,5) -- ($(5,5)+(135:2.4)$);

\draw[ultra thin, gray, densely dashed] (0,1) -- ($(0,1)+(45:6.7)$);
\draw[ultra thin, gray, densely dashed] (0,2) -- ($(0,2)+(45:5.9)$);

\node[label = {[rotate = 45 ,xshift = -1mm, yshift=1mm]right:	\color{gray}\Large $\{u =  const. \}$  }] at ($(0,2)+(45:5.9)$) {};

\node[label = {[rotate = -45 ,xshift = 1.8mm, yshift=1mm]left:	\color{gray} \Large$\{v =  const. \}$  }] at ($(3,3)+(135:2.4)$) {};  

\end{tikzpicture}

\end{document}

==> figures/characteristic_naked_singularity.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\usepackage{pgfplots}
%\usetikzlibrary{intersections, pgfplots.fillbetween}
%\usetikzlibrary{snakes}
%\usepackage{xcolor}
%\usepackage{amsmath}

%\begin{document}

\begin{tikzpicture}[scale=1.5]


\coordinate (n1) at (0,0);
\coordinate (n2) at (45:6);
\draw[thick] (n1) -- (n2);

\coordinate (n3) at ($(n2) + (135:2) $);
\coordinate (b1) at ($(n3) + (-135:2) $);
\node[circle, inner sep = 0, minimum size = .1cm, label = {[xshift=1mm, yshift=-.5mm]above:{$i^+$}}, draw] (node1) at (n3) {};
\draw[dashed] (n2) -- (node1);


\node[label = left:{$\{r=0\}$}] at ($(0,1.5) + (.1,0)$) {};

\coordinate (n8) at ($(node1) + (-135:4)$) ;
\draw[dashed] (node1) --+ (-135:4);

\node[circle, draw, inner sep = 0, minimum size = .1cm, label = left:{$\mathcal{O}$}] (Onode) at (n8) {};

\node[label = left:{``naked singularity"}] (Bnode) at ($(n8)+(0,.2) + (.3,0)$) {};

\draw[thick] (n1) -- (Onode);
\draw[dashed] (Onode) -- ($(Onode) + (-45:2)$);
\coordinate (Hend) at ($(Onode)+(-45:2)$);
\draw[dashed] (Onode) -- (Hend);

\coordinate (Hmid) at ($(Onode)!0.75!(Hend)$);

\draw[->]
($(Hmid)+(45:2.2)$)
-- node[midway, above=2pt, sloped] {singular horizon $\underline{C}_{o}^{-}$}
(Hmid);
\coordinate (n7) at (45:4) ;
\node[label = {[rotate = 45]below:{initial data hypersurface $C_{out}$}}] at (45:3.4) {};


\coordinate (n95) at ($(0,1.9) + (45:4.67) $ );
\coordinate (n10) at ($(n95) + (-45:.4) $);
\coordinate (n11) at ($(n95) + (-135:.4) $);
\fill[blue!20] ($(0,1.9) + (45:4.67) $ ) -- (n10) -- (n11);
\node[circle, blue, fill, draw, inner sep = 0, minimum size = .1cm, label = {[yshift = 1mm, xshift = -.7mm]right:{distant observer}}] (obs) at (n95) {};

\draw[->, blue] (obs) -- (n10) ;
\draw[->, blue] (obs) -- (n11) ;

\coordinate (n12) at ($(n95) + (0,-.28) $);
\coordinate (n13) at ($(n12) + (-135:.5) $ );

\draw[->] (n13) to[out=10, in = -110] (n12);

\node[label = {[yshift = 2mm]below:{causal past}}] at (n13) {};


\coordinate (b2) at ($(n2) + (-135:.7)  $ ) ;
\coordinate (b3) at ($(n3) + (-135:.7)  $ ) ;
\coordinate (b4) at ($(Onode) + (-45:1)  $ ) ;
\node[label = {[rotate = 45, yshift=-1mm]above:{ $ r\rightarrow \infty $ }}] at (b2) {};
\node[label = {[rotate = 45,yshift=-1mm]above:{ $ r\rightarrow \infty $ }}] at (b3) {};
\coordinate (p1) at (60:3);

%\node[label = above:{exterior}] at (p1){};
\node at (65:3.8) {exterior};
\coordinate (p2) at (70:1.5);
\node[label = above:{interior}] at (p2){};
\end{tikzpicture}

%\end{document}

==> figures/hyperbolic_coordinates.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\usepackage{pgfplots}
%\usetikzlibrary{intersections, pgfplots.fillbetween}
%\usetikzlibrary{snakes}
%\usepackage{xcolor}

%\begin{document}


\begin{tikzpicture}[scale=1]

\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (90:6) {};



\draw[dashed] (90:3) -- ($(90:3) + (45:2.1) $ );



\coordinate (n1) at (0,0) {};



\draw[thick] (n1) -- (n2);
\draw[dashed] (n2) -- ($(n2) + (-45:8) $);

\coordinate (n3) at (90:3);

\draw[ ->] (n3) .. controls ($(n3) + (1,0)  $) and ($(n3) + (3,-.5)  $) .. ($(n2) + (-45:8) + (-.1,0) $);


\node[label = {[yshift=.5mm, xshift=-5mm]below:\scriptsize $\{t=0\}$   }] at ($(n3) + (1,0)  $) {};

\node[label = {[yshift=6mm, xshift=-2mm, rotate=-40]below:\footnotesize $\phi \sim e^{-\alpha q_{k} x}$   }] at ($(n2) + (-45:8) + (-.5,0) $) {};

\draw[dashed] (n2) -- ($(n2) + (-65:6) $ ) ;
\node[label = {[rotate=-65, xshift=-8mm, yshift=-1mm]above:\scriptsize{$\{x = const.\} $} } ] at ($(n2) + (-65:6) $ ) {};

\node[label = {[rotate=-45, xshift=0mm, yshift=-1mm]above:\scriptsize{Free initial data } } ] at ($(n2) + (-45:4) $) {};

\coordinate (b1) at ($(90:5)+(.2,0) $);
\coordinate (b2) at ($(90:5)+(.2,0) + (45:1) $);



\coordinate (b3) at ($(90:4.4)+(1.1,0) $);
\coordinate (b4) at ($(90:4.4)+(1.1,0) + (45:1) $);














\end{tikzpicture}

%\end{document}

==> figures/instability_BV_AC.tex <==
\documentclass{standalone}
\usepackage{tikz, amsmath, subfigure}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale = 1.5]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\draw[dashed] (n1) -- (-45:4);
\draw[thick] ($(-45:4) + (-135:1.5)$ ) -- ($(-45:4) + (45:2.5)$ );
\node[circle,fill,inner sep =0, minimum size = .15cm] (n2) at ($(-45:4)$) {};

\node[label = {[rotate=45,yshift=-1mm]above:$\partial_v \phi_0(v)$ }] at ($(-45:4) + (-135:.8)$ ) {};
\node[label = {[rotate=45,yshift=-1mm]above:$\partial_v \phi_0(v) + \color{blue}\partial_v \phi_p(v)$ }] at ($(-45:4) + (45:1.4)$ ) {};

\coordinate (c1) at ($(-45:4) + (-135:1.5) + (-45:.7)$ );
\coordinate (c2) at ($(-45:4) + (45:2.5) + (-45:.7)$ );
\coordinate (m1) at ($(-45:4) + (-45:.7)$ );

\draw[densely dashed] (c1) -- (c2);
\node[circle, draw, inner sep =0, minimum size = .1cm]  at (m1) {};
\draw[] (c1)--(m1);

\node[circle, draw,fill, inner sep = .03cm] (n10) at ($(m1) + (135:.3) $ ) { };

\draw[blue] (n10) to[out=45, in = -135] ($(m1) + (45:.7)$) ;
\draw[blue] ($(m1) + (45:.7)$) to  ($(m1) + (45:.7) + (45:1.8)$) ;


\node[label={[rotate=45, yshift=-1mm]above:{ \color{blue}$\partial_v \phi_p(v) \in \text{BV}$}   }] at ($(c2) + (-135:.9) $){};



\coordinate (c3) at ($(-45:4) + (-135:1.5) + (-45:1.4)$ );
\coordinate (c4) at ($(-45:4) + (45:2.5) + (-45:1.4)$ );
\coordinate (m2) at ($(-45:4) + (-45:1.4)$ );

\draw[densely dashed] (c3) -- (c4);
\node[label={[rotate=45, yshift=-1mm]above:{ \color{blue}$\partial_v \phi_p(v) \in \text{AC}$}   }] at ($(c4) + (-135:.9) $){};
\draw[] (c3)--(m2);

\node[circle, draw,fill, inner sep = .03cm] (n11) at ($(m2)  $ ) { };
\draw[blue] (n11) to[out=120, in = -135] ($(m2) + (45:.2) + (135:.3)$) ;
\draw[blue] ($(m2) + (45:.2) + (135:.3)$) to[out=45, in = -135] ($(m2) + (45:.7) $)  ;
\draw[blue] ($(m2) + (45:.7) $) to ($(m2) + (45:.7) + (45:1.8)$)  ;

\coordinate (d1) at (-45:1);
\coordinate (d2) at ($(-45:1) + (45:.5)$);
\coordinate (d3) at (-45:4);
\coordinate (d4) at ($(-45:4) + (45:.5)$);

\draw[dashed] (d1) -- (d2) --(d4) -- (d3);
\node[circle, draw, fill,inner sep = .03cm, label={[xshift=3mm, yshift=-1mm]above:{  {trapped  surface}  }}  ] at (d2) {};

\coordinate (d5) at (-45:1.2);
\coordinate (d6) at (-45:1.3);
\coordinate (d7) at (-45:1.4);
\coordinate (d8) at (-45:1.5);
\draw[blue,->] (d5) to ($(d5)+(45:.4)$);
\draw[blue,->] (d6) to ($(d6)+(45:.3)$);
\draw[blue,->] (d7) to ($(d7)+(45:.2)$);
\draw[blue,->] (d8) to ($(d8)+(45:.1)$);

\node[label={[align=center, rotate=-45,xshift=6mm,yshift=1mm]below:{  \color{blue}$\partial_v \phi_p$ \\  \color{blue}blue-shifted }}] at (d7) {};


\end{tikzpicture}
\end{document}

==> figures/interior_proof_outline.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\usepackage{pgfplots}
%\usetikzlibrary{intersections, pgfplots.fillbetween}
%\usetikzlibrary{snakes}
%\usepackage{xcolor}

%\begin{document}


\begin{tikzpicture}[scale=1]

\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (90:6) {};

\fill[gray!30] (90:3) -- (90:6) -- ($(90:3) +  (1.54,-.26)$ ) -- ($(90:3) +  (1,-.15)$ ) -- ($(90:3) +  (.4,-.05)$ );



\fill[gray!60] ($(90:3) + (45:1.35) $ ) --($(90:3) + (45:2.12) $ ) -- (90:6);

\draw[dashed] (90:3) -- ($(90:3) + (45:2.1) $ );



\coordinate (n1) at (0,0) {};



\draw[thick] (n1) -- (n2);
\draw[dashed] (n2) -- ($(n2) + (-45:8) $);

\coordinate (n3) at (90:3);

\draw[ ->] (n3) .. controls ($(n3) + (1,0)  $) and ($(n3) + (3,-.5)  $) .. ($(n2) + (-45:8) + (-.1,0) $);


\node[label = {[yshift=.5mm, xshift=-5mm]below:\scriptsize $\{t=0\}$   }] at ($(n3) + (1,0)  $) {};

\node[label = {[yshift=6mm, xshift=-2mm, rotate=-40]below:\footnotesize $\phi \sim e^{-\alpha q_{k} x}$   }] at ($(n2) + (-45:8) + (-.5,0) $) {};

\draw[dashed] (n2) -- ($(n2) + (-65:6) $ ) ;
\node[label = {[rotate=-65, xshift=-8mm, yshift=-1mm]above:\scriptsize{$\{x = const.\} $} } ] at ($(n2) + (-65:6) $ ) {};

\node[label = {[rotate=-45, xshift=0mm, yshift=-1mm]above:\scriptsize{Free initial data } } ] at ($(n2) + (-45:4) $) {};

\coordinate (b1) at ($(90:5)+(.2,0) $);
\coordinate (b2) at ($(90:5)+(.2,0) + (45:1) $);
\draw[->] (b2) -- (b1);
\node[label={[xshift=-2mm, yshift=1mm]right:\footnotesize{resonance expansion}    }] at (b2) {};

\coordinate (b3) at ($(90:4.4)+(1.1,0) $);
\coordinate (b4) at ($(90:4.4)+(1.1,0) + (45:1) $);
\draw[->]  (b4) -- (b3);
\node[label={[xshift=-2mm, yshift=1mm]right:\footnotesize{multiplier estimates}    }] at (b4) {};













\end{tikzpicture}

%\end{document}

==> figures/k_self_similar_penrose.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}


\begin{tikzpicture}[scale=1.2]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};

\coordinate (a1) at (-90:3);
\coordinate (a2) at (-70:3);
\coordinate (a3) at (-45:3);
\coordinate (a4) at (-15:3);
\coordinate (a5) at (5:3);
\coordinate (a6) at (20:3);
\coordinate (a7) at (45:3);

\draw[->, gray, thick] (n1) -- (a1);
\draw[->, gray, thick] (n1) -- (a2);
\draw[->, gray, thick] (n1) -- (a3);
\node[label = { [rotate=-45, yshift=-1.2mm, xshift=-.5mm]above:{$\{\hat{z}=0\} $ }     }] at (-45:2) {};


\draw[->, gray, thick] (n1) -- (a4);
\draw[->, gray, thick] (n1) -- (a5);
\draw[->, gray, thick] (n1) -- (a6);
\draw[->, gray, thick] (n1) -- (a7);

\node[label = right:{\textcolor{gray}{$K$}}] at ($(a6)+(-.1,0)$) {};

\draw[dashed] (n1) -- (0,-5);

\draw[dashed] (n1) -- (45:5);


\coordinate (a8) at (0,-5);

\draw[dashed] (a8) --+ (45:8);

\node[label = { [rotate=45, yshift=0mm, xshift=2mm]below:{$r(\hat{u},\hat{v}) = |\hat{u}|\mathring{r}(\hat{z})$ }     }] at ($(a8)+(45:3.5) $) {};
\node[label = { [rotate=45, yshift=5mm, xshift=8mm]below:{$ \phi(\hat{u},\hat{v}) = \mathring{\phi}(\hat{z}) - k \log|\hat{u}|$ }     }] at ($(a8)+(45:3.5)+(-45:.8) $) {};

\coordinate (f1) at ($(a6) + (45:1.5) + (-45:.5)$) ;
\coordinate (f2) at ($(a6) + (45:2.5) + (-45:.5)$) ;
\draw[->] (f1) -- (f2);
\node[label={[rotate=45]above:{$ r \rightarrow \infty $} } ] at ($(a6) + (45:2) + (-45:.5)$) {};

\node[label={[rotate=-45, yshift=.5mm, xshift=-3mm]below:{$ \{\hat{v}=0\} $} } ] at (-45:2) {};

\end{tikzpicture}

\end{document}

==> figures/regularity_chart_linear_waves.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=1]

\coordinate (n1) at (0,0) {};

\draw[thick, ->, >=stealth'] (0,0)  -- (6,0) node(xline)[right] {Regularity of $\frac{1}{\partial_v r}\partial_v\varphi$};
\draw[thick, ->, >=stealth'] (0,0)  -- (0,6) node(xline)[above] {Asymptotic behavior of $\frac{1}{\partial_v r}\partial_v\varphi$};

\node[label={left:{\small $|u|^{-1-k^2}$ }}] at (0,5) {};
\node[label={left:{\small $|u|^{-1}$ }}] at (0,3) {};
\node[label={left:{\small $|u|^{-1+}$ }}] at (0,1) {};

\node[label={below:{\small $C^1$ }}] at (5,0) {};
\node[label={[yshift=1mm]below:{\small $C^{\frac{k^2}{1-k^2}}$ }}] at (3,0) {};
\node[label={below:{\small $\textrm{BV}$ }}] at (1,0) {};

\draw[thick] (-.1,5) -- (.1,5);

\draw[thick] (-.1,3) -- (.1,3);

\draw[thick] (-.1,1) -- (.1,1);

\draw[thick] (5,-.1) -- (5,.1);
\draw[thick] (3,-.1) -- (3,.1);
\draw[thick] (1,-.1) -- (1,.1);

\draw[thick,->] (1,5)--(5,1) ;

\draw[densely dashed] (1,0)--(1,5);
\draw[densely dashed] (3,0)--(3,3);
\draw[densely dashed] (5,0)--(5,1);

\node[label={\tiny linearly unstable}] at (2,.5) {}; 
\node[label={\tiny linearly stable}] at (4,.5) {}; 

\node[label={left: \tiny{(blue-shift rate)}}] at (0,4.5) {};
\node[label={left: \tiny{(self-sim. rate)}}] at (0,2.5) {};
\node[label={left: \tiny{(better than self-sim.)}}] at (0,0.5) {};



  


\end{tikzpicture}

\end{document}

==> figures/resolvent_domain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{snakes}
\usepackage{xcolor}
\usepackage{amsthm,amsfonts,amssymb,amsmath,comment,slashed,mathtools, bm}

\begin{document}

\begin{tikzpicture}[scale=1.7]

\coordinate (n1) at (0,0) {};

\draw[thick, ->, >=stealth'] (0,0)  -- (5,0) node(xline)[right] {$\Re \sigma$};
\draw[thick, ->, >=stealth'] (0,0)  -- (-5,0) node(xline)[left] {};
\draw[thick, ->, >=stealth'] (0,0)  -- (0,2) node(xline)[above] {$\Im \sigma $};
\draw[thick, ->, >=stealth'] (0,0)  -- (0,-5) node(xline)[above] {};

\draw[densely dashed] (-5,-1.5) -- (5,-1.5);
\draw[densely dashed] (-5,-2) -- (5,-2);
\draw[densely dashed] (-5,-3) -- (5,-3);
\draw[densely dashed] (-5,-4) -- (5,-4);


\coordinate (n2) at (5,-1.5);
\coordinate (n3) at (5,-2);
\coordinate (n4) at (5,-3);
\coordinate (n5) at (5,-4);

\coordinate (b2) at (-4,-1.5);
\coordinate (b3) at (-2,-2);
\coordinate (b4) at (3,-3);
\coordinate (b5) at (-1.5,-4);


\node[label={ right:{ \{$\Im\sigma = -q_k $\} } }] at (n2) {};
\node[label={ right:{ \{$\Im\sigma = -1 $ \} } }] at (n3) {};
\node[label={ right:{ \{$\Im\sigma = - \min(\alpha q_k, \frac32) $\} } }] at (n4) {};
\node[label={ right:{ \{$\Im\sigma = -\frac32 $ \} } }] at (n5) {};

\node[circle, fill, inner sep = .8mm] at (0,-2) {};

\coordinate (c2) at ($(b2) + (0,.5)$);
\coordinate (c4) at ( $(b4) + (0,2) $);
\coordinate (c5) at ( $(b5) + (0,3) $);

\draw[->, line width=.4mm] (b2) -- (c2);
\draw[->, line width=.4mm] (b4) -- (c4);
\draw[->, line width=.4mm] (b5) -- (c5);

\node[ label={[align=center]above:{ \small A priori domain of \\ \small definition of $\rho_{x_0}R(\sigma)\rho_{x_1}$ }  }] at (c2) {};
\node[ label={[align=center]above:{ \small Meromorphically extended \\ \small domain of  definition \\ \small of $\rho_{x_0}R(\sigma)\rho_{x_1}$   }  }] at (c5) {};

\node[ label={[align=center]above:{ \small Meromorphically extended \\ \small domain of definition \\ \small of $\rho_{x_0}R(\sigma)$ acting on $\mathcal{D}^{\alpha,\bullet}_{\infty}(\mathbb{R}_+)$  }  }] at (c4) {};

\draw[fill=none, densely dashed](0,-2) circle (.3) node [black,yshift=0cm] {};

\draw[->, line width=.4mm]  (.6,-2.4) to[in=-60, out=160] (.1,-2.1);

\node[ label={[align=center, xshift=-7mm]right:{ \small Simple pole of \\ \small $\rho_{x_0}R(\sigma)$ acting on  $\mathcal{D}^{\alpha,\bullet}_{\infty}(\mathbb{R}_+)$ }  }] at (.6,-2.4) {};


\node[align=center, draw,minimum height=1.1cm,minimum width=4cm] at 
     (5.3,1.5) {\small Above threshold regularity \\ \small $\alpha>p_k$};






  


\end{tikzpicture}

\end{document}
